Online Diffusion-Based 3D Occupancy Prediction at the Frontier with Probabilistic Map Reconciliation

Autonomous navigation and exploration in unmapped environments remains a significant challenge in robotics due to the difficulty robots face in making commonsense inference of unobserved geometries. Recent advancements have demonstrated that generative modeling techniques, particularly diffusion models, can enable systems to infer these geometries from partial observation. In this work, we present implementation details and results for real-time, online occupancy prediction using a modified diffusion model. By removing attention-based visual conditioning and visual feature extraction components, we achieve a 73$\%$ reduction in runtime with minimal accuracy reduction. These modifications enable occupancy prediction across the entire map, rather than being limited to the area around the robot where camera data can be collected. We introduce a probabilistic update method for merging predicted occupancy data into running occupancy maps, resulting in a 71$\%$ improvement in predicting occupancy at map frontiers compared to previous methods. Finally, we release our code and a ROS node for on-robot operation <upon publication> at github.com/arpg/sceneSense_ws.

==> figures/floor_8_iou_1.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={IoU},
xmin=0, xmax=0.6,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Probability},
ymin=0, ymax=0.35,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.00477232054086299,0) rectangle (axis cs:0.0545337045138199,0.289768483943241);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.0545337045138199,0) rectangle (axis cs:0.104295088486777,0.301157580283794);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.104295088486777,0) rectangle (axis cs:0.154056472459734,0.203883495145631);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.154056472459734,0) rectangle (axis cs:0.20381785643269,0.0974607916355489);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.20381785643269,0) rectangle (axis cs:0.253579240405647,0.0287528005974608);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.253579240405647,0) rectangle (axis cs:0.303340624378604,0.0168035847647498);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.303340624378604,0) rectangle (axis cs:0.353102008351561,0.00317401045556385);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.353102008351561,0) rectangle (axis cs:0.402863392324518,0.00261389096340553);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.402863392324518,0) rectangle (axis cs:0.452624776297475,0.000933532486930545);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.452624776297475,0) rectangle (axis cs:0.502386160270432,0.0020537714712472);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.502386160270432,0) rectangle (axis cs:0.552147544243388,0.00298730395817774);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.552147544243388,0) rectangle (axis cs:0.601908928216345,0.00186706497386109);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.601908928216345,0) rectangle (axis cs:0.651670312189302,0.000373412994772218);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.651670312189302,0) rectangle (axis cs:0.701431696162259,0.00168035847647498);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.701431696162259,0) rectangle (axis cs:0.751193080135216,0.00149365197908887);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.751193080135216,0) rectangle (axis cs:0.800954464108173,0.00373412994772218);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.800954464108173,0) rectangle (axis cs:0.85071584808113,0.00392083644510829);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.850715848081129,0) rectangle (axis cs:0.900477232054086,0.00896191187453323);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.900477232054086,0) rectangle (axis cs:0.950238616027043,0.0125093353248693);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.950238616027043,0) rectangle (axis cs:1,0.0158700522778193);
\end{axis}

\end{tikzpicture}


==> figures/floor_8_iou_2.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={IoU},
xmin=0, xmax=0.6,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Probability},
ymin=0, ymax=0.35,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.0887610437641257,0) rectangle (axis cs:0.126723146674795,0.00879120879120879);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.126723146674795,0) rectangle (axis cs:0.164685249585464,0.0485958485958486);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.164685249585464,0) rectangle (axis cs:0.202647352496133,0.14017094017094);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.202647352496133,0) rectangle (axis cs:0.240609455406803,0.271306471306471);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.240609455406803,0) rectangle (axis cs:0.278571558317472,0.264713064713065);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.278571558317472,0) rectangle (axis cs:0.316533661228141,0.155799755799756);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.316533661228141,0) rectangle (axis cs:0.35449576413881,0.0581196581196581);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.35449576413881,0) rectangle (axis cs:0.39245786704948,0.0146520146520147);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.39245786704948,0) rectangle (axis cs:0.430419969960149,0.00537240537240537);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.430419969960149,0) rectangle (axis cs:0.468382072870818,0.00366300366300366);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.468382072870818,0) rectangle (axis cs:0.506344175781487,0.00854700854700855);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.506344175781487,0) rectangle (axis cs:0.544306278692157,0.00488400488400488);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.544306278692157,0) rectangle (axis cs:0.582268381602826,0.00390720390720391);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.582268381602826,0) rectangle (axis cs:0.620230484513495,0.00317460317460317);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.620230484513495,0) rectangle (axis cs:0.658192587424164,0.00268620268620269);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.658192587424165,0) rectangle (axis cs:0.696154690334834,0.00146520146520147);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.696154690334834,0) rectangle (axis cs:0.734116793245503,0.00244200244200244);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.734116793245503,0) rectangle (axis cs:0.772078896156172,0.000732600732600733);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.772078896156172,0) rectangle (axis cs:0.810040999066841,0);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.810040999066841,0) rectangle (axis cs:0.848003101977511,0.000976800976800977);
\end{axis}

\end{tikzpicture}
